EXAONE Tabular 1.0 : Technical Report

EXAONE Tabular is a compact tabular foundation model family for classification and regression via in-context learning, producing predictions without dataset-specific gradient updates. Pretrained exclusively on a synthetic structural-causal-model (SCM) prior, its central contribution is an architecture-centered redesign of tabular in-context learning. Rather than compressing features into a fixed row embedding before a separate row-level learner, EXAONE Tabular interleaves feature-axis attention within each item with support-conditioned item-axis attention within each feature at every Transformer layer, mediated by item-summary and feature-summary tokens. Across four public benchmarks, EXAONE Tabular combines strong predictive performance with high efficiency. On TabArena, its 20.81M-parameter classification model ranks first overall, surpassing tuned ensembles and 4-hour AutoML pipelines, while regression reaches the performance regime of the 1.64B-parameter TabFM at roughly 1/11 the inference cost. On BCCO and TALENT, EXAONE Tabular ranks second in classification and first in regression. On ScoringBench, it achieves the best mean rank for both point-estimation and predictive-distribution quality, leading the $R^2$, RMSE, and CRPS evaluations. Together, these results establish EXAONE Tabular as a state-of-the-art compact tabular foundation model family, combining strong predictive performance across classification, point regression, and probabilistic regression with an efficient model design.

==> image_sources/scoringbench_r2_crps_site_style_tikz.tex <==
\begingroup\endlinechar=-1%
\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont
\contourlength{.95bp}
\def\PageW{720}
\def\PageH{430}
\def\PlotL{76}
\def\PlotR{678}
\def\PlotT{50}
\def\PlotB{365}
\def\MaxRank{50}
\definecolor{gridc}{RGB}{231,235,241}
\definecolor{spine}{RGB}{55,63,75}
\definecolor{secondary}{RGB}{101,111,126}
\definecolor{pointfill}{RGB}{93,153,207}
\definecolor{pointedge}{RGB}{46,104,157}
\definecolor{corefill}{RGB}{40,111,174}
\definecolor{coreedge}{RGB}{21,73,123}
\definecolor{oursfill}{RGB}{155,194,229}
\definecolor{oursedge}{RGB}{16,44,107}
\definecolor{frontier}{RGB}{94,200,224}
\definecolor{diagc}{RGB}{137,145,158}
\definecolor{tagborder}{RGB}{178,188,201}
\definecolor{panelbg}{RGB}{249,251,253}
\newcommand{\AxisText}[1]{\fontsize{12.8bp}{14bp}\selectfont #1}
\newcommand{\TickText}[1]{\fontsize{10.2bp}{11.4bp}\selectfont #1}
\newcommand{\SmallText}[1]{\fontsize{9.2bp}{10.4bp}\selectfont #1}
\newcommand{\TagText}[1]{\fontsize{8.3bp}{9.4bp}\selectfont #1}
\newcommand{\TagBold}[1]{\fontsize{8.6bp}{9.7bp}\selectfont\bfseries #1}
\newcommand{\SBSetCoord}[2]{%
  \pgfmathsetmacro{\SBpx}{\PlotL + (#1-1)/(\MaxRank-1)*(\PlotR-\PlotL)}%
  \pgfmathsetmacro{\SBpy}{\PlotB - (#2-1)/(\MaxRank-1)*(\PlotB-\PlotT)}%
}
\newcommand{\SBOtherPoint}[3]{%
  \SBSetCoord{#2}{#3}%
  \coordinate (p-#1) at (\SBpx,\SBpy);%
  \filldraw[fill=pointfill,fill opacity=.67,draw=pointedge,draw opacity=.85,line width=.72bp]%
    (\SBpx,\SBpy) circle[radius=3.65bp];%
}
\newcommand{\SBCorePoint}[3]{%
  \SBSetCoord{#2}{#3}%
  \coordinate (p-#1) at (\SBpx,\SBpy);%
  \filldraw[fill=corefill,draw=coreedge,line width=1.05bp]%
    (\SBpx,\SBpy) circle[radius=4.25bp];%
}
\newcommand{\SBOursPoint}[3]{%
  \SBSetCoord{#2}{#3}%
  \coordinate (p-#1) at (\SBpx,\SBpy);%
  \fill[frontier,opacity=.20] (\SBpx,\SBpy) circle[radius=18bp];%
  \draw[frontier,line width=2.2bp,opacity=.85] (\SBpx,\SBpy) circle[radius=12.5bp];%
  \path[fill=oursfill,draw=oursedge,line width=2.05bp,line join=round]%
    (\SBpx,\SBpy-10.8)--(\SBpx-2.43,\SBpy-3.34)--
    (\SBpx-10.27,\SBpy-3.34)--(\SBpx-3.92,\SBpy+1.27)--
    (\SBpx-6.35,\SBpy+8.74)--(\SBpx,\SBpy+4.12)--
    (\SBpx+6.35,\SBpy+8.74)--(\SBpx+3.92,\SBpy+1.27)--
    (\SBpx+10.27,\SBpy-3.34)--(\SBpx+2.43,\SBpy-3.34)--cycle;%
}
\tikzset{%
  tag/.style={fill=white,fill opacity=.94,text opacity=1,draw=tagborder,line width=.65bp,%
    rounded corners=2.2bp,inner xsep=4.2bp,inner ysep=2.5bp,text=spine},%
  ourtag/.style={fill=oursedge,draw=oursedge,line width=.65bp,rounded corners=2.2bp,%
    inner xsep=4.5bp,inner ysep=2.7bp,text=white},%
  leader/.style={draw=secondary,line width=.65bp,opacity=.78,line cap=round}%
}
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0bp,outer sep=0bp}]
\path[use as bounding box] (0,0) rectangle (\PageW,\PageH);
\clip (0,0) rectangle (\PageW,\PageH);
\fill[white] (0,0) rectangle (\PageW,\PageH);
\fill[panelbg] (\PlotL,\PlotT) rectangle (\PlotR,\PlotB);
% Grid and axes.
\foreach \rr in {10,20,30,40,50} {%
  \SBSetCoord{\rr}{\rr}%
  \draw[gridc,line width=.72bp] (\SBpx,\PlotT)--(\SBpx,\PlotB);%
  \draw[gridc,line width=.72bp] (\PlotL,\SBpy)--(\PlotR,\SBpy);%
  \node[anchor=north,text=secondary] at (\SBpx,\PlotB+7) {\TickText{\rr}};%
  \node[anchor=east,text=secondary] at (\PlotL-8,\SBpy) {\TickText{\rr}};%
}
\SBSetCoord{1}{1}
\node[anchor=north,text=secondary] at (\SBpx,\PlotB+7) {\TickText{1}};
\node[anchor=east,text=secondary] at (\PlotL-8,\SBpy) {\TickText{1}};
\draw[spine,line width=.95bp] (\PlotL,\PlotT)--(\PlotL,\PlotB)--(\PlotR,\PlotB);
\draw[diagc,line width=1.05bp,dash pattern=on 5bp off 3.2bp]%
  (\PlotL,\PlotB)--(\PlotR,\PlotT);
\node[rotate=-27,anchor=south,text=diagc] at (392,194)%
  {\SmallText{rank invariance}};
\node[anchor=base,text=spine] at ({(\PlotL+\PlotR)/2},414)%
  {\AxisText{$R^2$ mean rank (lower is better)}};
\node[rotate=90,anchor=base,text=spine] at (20,{(\PlotT+\PlotB)/2})%
  {\AxisText{CRPS mean rank (lower is better)}};
\node[anchor=north west,text=secondary] at (\PlotL+10,\PlotT+9)%
  {\SmallText{$\swarrow$ better on both metrics}};
% Retained non-finetuned/non-HPO models.
\SBOtherPoint{tabpfn_v3}{10.029412}{6.156863}%
\SBOtherPoint{tabpfn_realv2_5}{20.696078}{19.960784}%
\SBOtherPoint{crepes_tabiclv2}{23.264706}{29.441176}%
\SBOtherPoint{crepes_tabiclv2_mondrian}{29.441176}{31.460784}%
\SBOtherPoint{catboost_quantile}{33.519608}{34.617647}%
\SBOtherPoint{tabm_d}{35.950980}{33.794118}%
\SBOtherPoint{pytabkit_realmlp_td}{36.137255}{34.049020}%
\SBOtherPoint{ngboost_gaussian}{38.058824}{38.950980}%
\SBOtherPoint{xgb_vector}{38.833333}{38.764706}%
\SBOtherPoint{crepes_catboost_difficulty}{39.578431}{40.107843}%
\SBOtherPoint{xgblss_Gaussian}{39.833333}{41.411765}%
\SBOtherPoint{cde_MDN}{41.921569}{41.009804}%
\SBOtherPoint{cde_NF}{42.323529}{41.617647}%
\SBOtherPoint{crepes_catboost_difficulty_mondrian}{42.607843}{42.882353}%
\SBOtherPoint{crepes_xgb_difficulty}{43.019608}{42.186275}%
\SBOtherPoint{nflows_rqs}{44.137255}{44.794118}%
\SBOtherPoint{crepes_xgb_difficulty_mondrian}{45.029412}{44.901961}%
\SBOtherPoint{surjectors_maf}{45.656863}{46.029412}%
\SBCorePoint{nori_30m}{14.901961}{11.588235}%
\SBCorePoint{tabiclv2}{15.990196}{11.882353}%
\SBCorePoint{tabpfn_v2_6}{16.872549}{18.892157}%
\SBCorePoint{nori}{20.098039}{17.764706}%
\SBCorePoint{forest_diffusion_flow}{35.382353}{39.529412}%
\SBCorePoint{xgb_vector_quantile}{40.196078}{41.764706}%
\SBCorePoint{flexcode_randomforest}{42.401961}{38.803922}%
\SBCorePoint{pymc_bart}{43.941176}{46.823529}%
\SBCorePoint{flexcode_xgboost}{45.127451}{41.588235}%
\SBOursPoint{exaonetabular}{8.754902}{6.068627}%
% Selected model name tags.
\node[ourtag,anchor=west] (tag-exaonetabular) at (85,307)
  {\TagBold{exaonetabular}};%
\draw[leader] (p-exaonetabular)--(tag-exaonetabular);%
\node[tag,anchor=east] (tag-nori_30m) at (193,272)
  {\TagText{nori\_30m}};%
\draw[leader] (p-nori_30m)--(tag-nori_30m);%
\node[tag,anchor=west] (tag-tabiclv2) at (302,302)
  {\TagText{tabiclv2}};%
\draw[leader] (p-tabiclv2)--(tag-tabiclv2);%
\node[tag,anchor=east] (tag-tabpfn_v2_6) at (212,226)
  {\TagText{tabpfn\_v2\_6}};%
\draw[leader] (p-tabpfn_v2_6)--(tag-tabpfn_v2_6);%
\node[tag,anchor=west] (tag-nori) at (337,261)
  {\TagText{nori}};%
\draw[leader] (p-nori)--(tag-nori);%
\node[tag,anchor=east] (tag-forest_diffusion_flow) at (414,88)
  {\TagText{forest\_diffusion\_flow}};%
\draw[leader] (p-forest_diffusion_flow)--(tag-forest_diffusion_flow);%
\node[tag,anchor=east] (tag-flexcode_randomforest) at (492,136)
  {\TagText{flexcode\_randomforest}};%
\draw[leader] (p-flexcode_randomforest)--(tag-flexcode_randomforest);%
\node[tag,anchor=east] (tag-xgb_vector_quantile) at (468,61)
  {\TagText{xgb\_vector\_quantile}};%
\draw[leader] (p-xgb_vector_quantile)--(tag-xgb_vector_quantile);%
\node[tag,anchor=east] (tag-flexcode_xgboost) at (625,146)
  {\TagText{flexcode\_xgboost}};%
\draw[leader] (p-flexcode_xgboost)--(tag-flexcode_xgboost);%
\node[tag,anchor=east] (tag-pymc_bart) at (635,57)
  {\TagText{pymc\_bart}};%
\draw[leader] (p-pymc_bart)--(tag-pymc_bart);%
% Compact legend and scope.
\filldraw[fill=pointfill,fill opacity=.67,draw=pointedge,line width=.72bp]%
  (110,23) circle[radius=3.7bp];
\node[anchor=base west,text=spine] at (120,27) {\SmallText{retained model}};
\filldraw[fill=corefill,draw=coreedge,line width=1bp]%
  (239,23) circle[radius=4.2bp];
\node[anchor=base west,text=spine] at (250,27) {\SmallText{labelled model}};
\draw[frontier,line width=2bp] (383,23) circle[radius=7bp];
\node[anchor=base west,text=spine] at (396,27) {\SmallText{Pareto-optimal}};
\draw[diagc,line width=1bp,dash pattern=on 4bp off 2.8bp] (517,23)--(543,23);
\node[anchor=base west,text=spine] at (551,27) {\SmallText{rank invariance}};
\node[anchor=base east,text=secondary] at (678,44)%
  {\SmallText{28 models / 102 datasets}};
\end{tikzpicture}%
\endgroup%
